Quantum Bianchi identities and characteristic classes via DG categories

We show how DG categories arise naturally in noncommutative differential geometry and use them to derive noncommutative analogues of the Bianchi identities for the curvature of a connection. We also give a derivation of formulae for characteristic classes in noncommutative geometry following Chern's original derivation, rather than using cyclic cohomology. We show that a related DG category for extendable bimodule connections is a monoidal tensor category and in the metric compatible case give an analogue of a classical antisymmetry of the Riemann tensor. The monoidal structure implies the existence of a cup product on noncommutative sheaf cohomology. Another application is to prove that the curvature of a line module reduces to a 2-form on the base algebra. We also extend our geometric approach to Dirac operators. We illustrate the theory on the q-sphere, the permutation group S_3 and the bicrossproduct model quantum spacetime with algebra [r,t]=\lambda r.

==> (inline-0) <==
\begin{picture}(130,63)(0,34)
\linethickness{0.3mm}
\put(10,85){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(19.99,75.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.95,76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.89,76.49)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.8,76.98)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.69,77.47)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.56,77.95)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(19.4,78.42)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(19.21,78.88)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(19.01,79.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(18.78,79.78)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(18.53,80.21)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(18.26,80.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.97,81.04)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.66,81.43)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(17.33,81.8)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.98,82.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.62,82.5)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(16.23,82.82)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(15.84,83.12)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(15.43,83.4)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(15,83.66)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(14.56,83.9)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(14.11,84.12)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(13.65,84.31)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(13.18,84.48)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(12.71,84.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(12.23,84.75)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(11.74,84.85)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(11.24,84.92)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(10.75,84.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(10.25,85)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(9.75,85){\line(1,0){0.5}}
\multiput(9.25,84.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(8.76,84.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(8.26,84.85)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(7.77,84.75)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(7.29,84.63)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(6.82,84.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(6.35,84.31)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(5.89,84.12)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(5.44,83.9)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(5,83.66)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(4.57,83.4)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(4.16,83.12)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(3.77,82.82)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(3.38,82.5)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(3.02,82.16)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(2.67,81.8)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(2.34,81.43)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(2.03,81.04)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(1.74,80.63)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(1.47,80.21)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(1.22,79.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(0.99,79.34)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(0.79,78.88)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(0.6,78.42)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(0.44,77.95)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(0.31,77.47)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(0.2,76.98)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(0.11,76.49)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.05,76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.01,75.5)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0,75)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\multiput(29.99,65.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.95,66)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.89,66.49)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.8,66.98)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.69,67.47)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.56,67.95)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.4,68.42)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(29.21,68.88)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.01,69.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(28.78,69.78)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.53,70.21)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.26,70.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(27.97,71.04)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(27.66,71.43)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(27.33,71.8)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(26.98,72.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(26.62,72.5)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(26.23,72.82)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(25.84,73.12)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(25.43,73.4)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25,73.66)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(24.56,73.9)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(24.11,74.12)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(23.65,74.31)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(23.18,74.48)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(22.71,74.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(22.23,74.75)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(21.74,74.85)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(21.24,74.92)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(20.75,74.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(20.25,75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(19.75,75){\line(1,0){0.5}}
\multiput(19.25,74.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(18.76,74.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(18.26,74.85)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(17.77,74.75)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(17.29,74.63)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(16.82,74.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.35,74.31)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(15.89,74.12)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(15.44,73.9)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(15,73.66)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(14.57,73.4)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.16,73.12)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(13.77,72.82)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(13.38,72.5)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(13.02,72.16)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(12.67,71.8)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.34,71.43)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(12.03,71.04)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(11.74,70.63)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(11.47,70.21)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(11.22,69.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(10.99,69.34)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(10.79,68.88)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.6,68.42)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(10.44,67.95)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(10.31,67.47)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(10.2,66.98)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(10.11,66.49)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(10.05,66)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(10.01,65.5)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(10,65)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(0,65){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(0,65)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(0.03,64.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.1,63.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.23,63.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(0.41,63.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(0.63,62.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(0.9,62.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(1.21,61.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(1.56,61.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(1.94,61.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(2.36,60.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(2.8,60.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(3.26,60.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(3.75,60.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(4.24,60.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(4.75,60.01){\line(1,0){0.51}}
\multiput(5.25,60.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(5.76,60.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(6.25,60.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(6.74,60.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(7.2,60.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(7.64,60.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(8.06,61.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(8.44,61.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(8.79,61.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.1,62.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(9.37,62.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(9.59,63.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(9.77,63.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(9.9,63.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(9.97,64.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(30,65)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(40,65){\line(0,1){25}}
\linethickness{0.3mm}
\put(5,55){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(5,55)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(5.12,54.51)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.26,54.03)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(5.42,53.56)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(5.59,53.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(5.78,52.62)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(6,52.17)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.23,51.72)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.47,51.29)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.74,50.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(7.02,50.45)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(7.31,50.04)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(7.62,49.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(7.95,49.27)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(8.29,48.9)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(8.65,48.55)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(9.02,48.21)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(9.4,47.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(9.79,47.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(10.2,47.28)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(10.62,47.01)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(11.04,46.75)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(11.48,46.5)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(11.93,46.27)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(12.38,46.07)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(12.85,45.87)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(13.32,45.7)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(13.79,45.55)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(14.28,45.41)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(14.76,45.3)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(15.26,45.2)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(15.75,45.12)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(16.25,45.06)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(16.75,45.02)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(17.25,45){\line(1,0){0.5}}
\multiput(17.75,45)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(18.25,45.02)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(18.75,45.06)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(19.25,45.12)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(19.74,45.2)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(20.24,45.3)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(20.72,45.41)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(21.21,45.55)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(21.68,45.7)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(22.15,45.87)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(22.62,46.07)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.07,46.27)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(23.52,46.5)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(23.96,46.75)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.38,47.01)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(24.8,47.28)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(25.21,47.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(25.6,47.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(25.98,48.21)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(26.35,48.55)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(26.71,48.9)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(27.05,49.27)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(27.38,49.65)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(27.69,50.04)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(27.98,50.45)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(28.26,50.86)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.53,51.29)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(28.77,51.72)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(29,52.17)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(29.22,52.62)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(29.41,53.09)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(29.58,53.56)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(29.74,54.03)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(29.88,54.51)(0.12,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\put(17.5,40){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(37,62)(0.12,0.12){25}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(30,55)(0.12,0.12){25}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(40,40){\line(0,1){15}}
\linethickness{0.3mm}
\put(65,85){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(69.97,80.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(69.9,81.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.77,81.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.59,81.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(69.37,82.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.1,82.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(68.79,83.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(68.44,83.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(68.06,83.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(67.64,84.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(67.2,84.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.74,84.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(66.25,84.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(65.76,84.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(65.25,84.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(64.75,84.99){\line(1,0){0.51}}
\multiput(64.24,84.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(63.75,84.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(63.26,84.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.8,84.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(62.36,84.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(61.94,83.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(61.56,83.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(61.21,83.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(60.9,82.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(60.63,82.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(60.41,81.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(60.23,81.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(60.1,81.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(60.03,80.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(60,80)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(80,80){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(70,80)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(84.97,65.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(84.9,66.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(84.77,66.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(84.59,66.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(84.37,67.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(84.1,67.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.79,68.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.44,68.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.06,68.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(82.64,69.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(82.2,69.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(81.74,69.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(81.25,69.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(80.76,69.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(80.25,69.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(79.75,69.99){\line(1,0){0.51}}
\multiput(79.24,69.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(78.75,69.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(78.26,69.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(77.8,69.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.36,69.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(76.94,68.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(76.56,68.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(76.21,68.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(75.9,67.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.63,67.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(75.41,66.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(75.23,66.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(75.1,66.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(75.03,65.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(75,65)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(85,40){\line(0,1){25}}
\linethickness{0.3mm}
\put(60,50){\line(0,1){30}}
\linethickness{0.3mm}
\multiput(60,50)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(60.03,49.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.1,48.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.23,48.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(60.41,48.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(60.63,47.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(60.9,47.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(61.21,46.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(61.56,46.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(61.94,46.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(62.36,45.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(62.8,45.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.26,45.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(63.75,45.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(64.24,45.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(64.75,45.01){\line(1,0){0.51}}
\multiput(65.25,45.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(65.76,45.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(66.25,45.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(66.74,45.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(67.2,45.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.64,45.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(68.06,46.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(68.44,46.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(68.79,46.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(69.1,47.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(69.37,47.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(69.59,48.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(69.77,48.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(69.9,48.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(69.97,49.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(65,40){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(76,76)(0.12,0.12){33}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(70,70)(0.12,0.12){33}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,65){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(70,65)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.15,64.52)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(70.38,64.08)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(70.7,63.7)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(71.08,63.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(71.53,63.14)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(72,63)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(72.5,62.95)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(73,63)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(73.47,63.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(73.92,63.38)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(74.3,63.7)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.62,64.08)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(74.85,64.52)(0.15,0.48){1}{\line(0,1){0.48}}

\linethickness{0.3mm}
\multiput(70,50)(0.12,0.52){25}{\line(0,1){0.52}}
\linethickness{0.3mm}
\put(110,85){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(110,85)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,85){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(124.97,70.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(124.9,71.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(124.77,71.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(124.59,71.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(124.37,72.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(124.1,72.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(123.79,73.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.44,73.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(123.06,73.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(122.64,74.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(122.2,74.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(121.74,74.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(121.25,74.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(120.76,74.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(120.25,74.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(119.75,74.99){\line(1,0){0.51}}
\multiput(119.24,74.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(118.75,74.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(118.26,74.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(117.8,74.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(117.36,74.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(116.94,73.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(116.56,73.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(116.21,73.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(115.9,72.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(115.63,72.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(115.41,71.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(115.23,71.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(115.1,71.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(115.03,70.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(115,70)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(129.97,65.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(129.9,66.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.77,66.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(129.59,66.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(129.37,67.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(129.1,67.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(128.79,68.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(128.44,68.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(128.06,68.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(127.64,69.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(127.2,69.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(126.74,69.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(126.25,69.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(125.76,69.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(125.25,69.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(124.75,69.99){\line(1,0){0.51}}
\multiput(124.24,69.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(123.75,69.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(123.26,69.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(122.8,69.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(122.36,69.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(121.94,68.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(121.56,68.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(121.21,68.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(120.9,67.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(120.63,67.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(120.41,66.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(120.23,66.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(120.1,66.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(120.03,65.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(120,65)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(115,65){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(115,65)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(115.05,64.51)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(115.19,64.04)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.42,63.61)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.73,63.23)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(116.11,62.92)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(116.54,62.69)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(117.01,62.55)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(117.5,62.5)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(117.99,62.55)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(118.46,62.69)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(118.89,62.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(119.27,63.23)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(119.58,63.61)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(119.81,64.04)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(119.95,64.51)(0.05,0.49){1}{\line(0,1){0.49}}

\linethickness{0.3mm}
\put(130,40){\line(0,1){25}}
\linethickness{0.3mm}
\multiput(116,82)(0.16,0.12){25}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(110,75)(0.12,0.16){25}{\line(0,1){0.16}}
\linethickness{0.3mm}
\put(110,60){\line(0,1){15}}
\linethickness{0.3mm}
\multiput(117,60)(0.12,0.62){4}{\line(0,1){0.62}}
\linethickness{0.3mm}
\multiput(110,60)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.08,59.5)(0.16,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.24,59.01)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(110.47,58.55)(0.15,-0.21){2}{\line(0,-1){0.21}}
\multiput(110.76,58.13)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(111.11,57.76)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(111.51,57.45)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(111.95,57.2)(0.24,-0.09){2}{\line(1,0){0.24}}
\multiput(112.43,57.01)(0.5,-0.11){1}{\line(1,0){0.5}}
\multiput(112.93,56.9)(0.51,-0.04){1}{\line(1,0){0.51}}
\multiput(113.44,56.86)(0.51,0.04){1}{\line(1,0){0.51}}
\multiput(113.95,56.9)(0.5,0.11){1}{\line(1,0){0.5}}
\multiput(114.44,57.01)(0.24,0.09){2}{\line(1,0){0.24}}
\multiput(114.92,57.2)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(115.36,57.45)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(115.77,57.76)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(116.12,58.13)(0.15,0.21){2}{\line(0,1){0.21}}
\multiput(116.41,58.55)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(116.63,59.01)(0.16,0.49){1}{\line(0,1){0.49}}
\multiput(116.79,59.5)(0.08,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(113.75,40){\line(0,1){16.88}}
\put(50,65){\makebox(0,0)[cc]{$=\!(-1)^m$}}

\put(98,65){\makebox(0,0)[cc]{$=\!(-1)^{m+n}$}}

\put(9,93){\makebox(0,0)[cc]{$E$}}

\put(40,93){\makebox(0,0)[cc]{$\Omega^1$}}

\put(14,88){\makebox(0,0)[cc]{$\phi$}}

\put(25,78){\makebox(0,0)[cc]{$\psi$}}

\put(9,59){\makebox(0,0)[cc]{$\wedge$}}

\put(18,48){\makebox(0,0)[cc]{$\wedge$}}

\put(40,60){\makebox(0,0)[cc]{$\sigma_G$}}

\put(80,75){\makebox(0,0)[cc]{$\sigma_F$}}

\put(119,80){\makebox(0,0)[cc]{$\sigma_E$}}

\put(124,77){\makebox(0,0)[cc]{$\phi$}}

\put(129,71){\makebox(0,0)[cc]{$\psi$}}

\put(68,88){\makebox(0,0)[cc]{$\phi$}}

\put(85,72){\makebox(0,0)[cc]{$\psi$}}

\put(16,37){\makebox(0,0)[cc]{$\Omega^{n+m+1}$}}

\put(39,37){\makebox(0,0)[cc]{$G$}}
\end{picture}

==> (inline-1) <==
\begin{picture}(160,55)(8,43)
\linethickness{0.3mm}
\multiput(10,90)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(30,90)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(44.97,75.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(44.9,76.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.77,76.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.59,76.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.37,77.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(44.1,77.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(43.79,78.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(43.44,78.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(43.06,78.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(42.64,79.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(42.2,79.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(41.74,79.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(41.25,79.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(40.76,79.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(40.25,79.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(39.75,79.99){\line(1,0){0.51}}
\multiput(39.24,79.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.75,79.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(38.26,79.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(37.8,79.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(37.36,79.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(36.94,78.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(36.56,78.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(36.21,78.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(35.9,77.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(35.63,77.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(35.41,76.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(35.23,76.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(35.1,76.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(35.03,75.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(35,75)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(24.97,75.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(24.9,76.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.77,76.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.59,76.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(24.37,77.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(24.1,77.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(23.79,78.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(23.44,78.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(23.06,78.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(22.64,79.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(22.2,79.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(21.74,79.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(21.25,79.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(20.76,79.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(20.25,79.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(19.75,79.99){\line(1,0){0.51}}
\multiput(19.24,79.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(18.75,79.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(18.26,79.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.8,79.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(17.36,79.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(16.94,78.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(16.56,78.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(16.21,78.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(15.9,77.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(15.63,77.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(15.41,76.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(15.23,76.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(15.1,76.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(15.03,75.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(15,75)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(25,75)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(15,65)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(15.03,64.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.1,63.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.23,63.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.41,63.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(15.63,62.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.9,62.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.21,61.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.56,61.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(16.94,61.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(17.36,60.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(17.8,60.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(18.26,60.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(18.75,60.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(19.24,60.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(19.75,60.01){\line(1,0){0.51}}
\multiput(20.25,60.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(20.76,60.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(21.25,60.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(21.74,60.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(22.2,60.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(22.64,60.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(23.06,61.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(23.44,61.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(23.79,61.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(24.1,62.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(24.37,62.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(24.59,63.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(24.77,63.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(24.9,63.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(24.97,64.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(10,60){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(10,60)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(10.03,59.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.1,58.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.23,58.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(10.41,58.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.63,57.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.9,57.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.21,56.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.56,56.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(11.94,56.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(12.36,55.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(12.8,55.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(13.26,55.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(13.75,55.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(14.24,55.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(14.75,55.01){\line(1,0){0.51}}
\multiput(15.25,55.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(15.76,55.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(16.25,55.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.74,55.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(17.2,55.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(17.64,55.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(18.06,56.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(18.44,56.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(18.79,56.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(19.1,57.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(19.37,57.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(19.59,58.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(19.77,58.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(19.9,58.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(19.97,59.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(37,87)(0.32,0.12){25}{\line(1,0){0.32}}
\linethickness{0.3mm}
\multiput(20,84)(1.5,0.12){8}{\line(1,0){1.5}}
\linethickness{0.3mm}
\multiput(10,80)(0.24,0.12){17}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(15,66){\line(0,1){9}}
\linethickness{0.3mm}
\multiput(32,72)(0.12,0.12){25}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(25,65)(0.12,0.12){25}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(45,50){\line(0,1){25}}
\linethickness{0.3mm}
\put(35,50){\line(0,1){15}}
\linethickness{0.3mm}
\put(15,50){\line(0,1){5}}
\linethickness{0.3mm}
\put(75,85){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(79.97,80.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(79.9,81.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.77,81.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.59,81.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(79.37,82.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(79.1,82.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(78.79,83.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(78.44,83.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(78.06,83.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(77.64,84.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(77.2,84.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(76.74,84.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.25,84.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(75.76,84.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(75.25,84.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(74.75,84.99){\line(1,0){0.51}}
\multiput(74.24,84.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(73.75,84.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(73.26,84.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(72.8,84.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(72.36,84.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(71.94,83.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(71.56,83.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.21,83.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(70.9,82.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(70.63,82.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(70.41,81.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(70.23,81.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(70.1,81.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(70.03,80.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(70,80)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(85,90)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(80,80)(0.12,-0.18){83}{\line(0,-1){0.18}}
\linethickness{0.3mm}
\multiput(91.25,86.25)(0.12,0.12){31}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(70,70)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(70.03,69.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.1,68.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.23,68.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(70.41,68.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.63,67.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(70.9,67.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(71.21,66.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(71.56,66.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(71.94,66.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(72.36,65.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(72.8,65.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(73.26,65.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(73.75,65.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(74.24,65.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(74.75,65.01){\line(1,0){0.51}}
\multiput(75.25,65.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.76,65.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(76.25,65.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(76.74,65.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.2,65.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(77.64,65.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(78.06,66.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(78.44,66.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(78.79,66.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(79.1,67.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.37,67.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(79.59,68.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(79.77,68.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(79.9,68.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(79.97,69.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(80,70)(0.12,0.38){10}{\line(0,1){0.38}}
\linethickness{0.3mm}
\multiput(83.75,77.5)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,70){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(99.97,75.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(99.9,76.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.77,76.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.59,76.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.37,77.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.1,77.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.79,78.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(98.44,78.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(98.06,78.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(97.64,79.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(97.2,79.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(96.74,79.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(96.25,79.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(95.76,79.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(95.25,79.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(94.75,79.99){\line(1,0){0.51}}
\multiput(94.24,79.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(93.75,79.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(93.26,79.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(92.8,79.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(92.36,79.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(91.94,78.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(91.56,78.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(91.21,78.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(90.9,77.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(90.63,77.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(90.41,76.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(90.23,76.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(90.1,76.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(90.03,75.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(90,75)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(75,65)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(75.03,64.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(75.1,63.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(75.23,63.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(75.41,63.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(75.63,62.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.9,62.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(76.21,61.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(76.56,61.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(76.94,61.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(77.36,60.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(77.8,60.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(78.26,60.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(78.75,60.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(79.24,60.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(79.75,60.01){\line(1,0){0.51}}
\multiput(80.25,60.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(80.76,60.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(81.25,60.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(81.74,60.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(82.2,60.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(82.64,60.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.06,61.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.44,61.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.79,61.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(84.1,62.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(84.37,62.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(84.59,63.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(84.77,63.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(84.9,63.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(84.97,64.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(87.5,71.25)(0.12,0.18){21}{\line(0,1){0.18}}
\linethickness{0.3mm}
\multiput(85,65)(0.12,0.25){10}{\line(0,1){0.25}}
\linethickness{0.3mm}
\put(80,50){\line(0,1){10}}

\linethickness{0.3mm}
\put(90,50){\line(0,1){15}}
\linethickness{0.3mm}
\put(100,50){\line(0,1){25}}

\put(0,0){    %%%%%%%%%%%%%%%%%%%%%%%%%%
\linethickness{0.3mm}
\put(130,85){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(134.97,80.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(134.9,81.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(134.77,81.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(134.59,81.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.37,82.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.1,82.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.79,83.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(133.44,83.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(133.06,83.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(132.64,84.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(132.2,84.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(131.74,84.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(131.25,84.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(130.76,84.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(130.25,84.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(129.75,84.99){\line(1,0){0.51}}
\multiput(129.24,84.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(128.75,84.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(128.26,84.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(127.8,84.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(127.36,84.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(126.94,83.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(126.56,83.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(126.21,83.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(125.9,82.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(125.63,82.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(125.41,81.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(125.23,81.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(125.1,81.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(125.03,80.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(125,80)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(154.97,80.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(154.9,81.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(154.77,81.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(154.59,81.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(154.37,82.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(154.1,82.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(153.79,83.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(153.44,83.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(153.06,83.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(152.64,84.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(152.2,84.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(151.74,84.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(151.25,84.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(150.76,84.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(150.25,84.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(149.75,84.99){\line(1,0){0.51}}
\multiput(149.24,84.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(148.75,84.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(148.26,84.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(147.8,84.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(147.36,84.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(146.94,83.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(146.56,83.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(146.21,83.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(145.9,82.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(145.63,82.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(145.41,81.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(145.23,81.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(145.1,81.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(145.03,80.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(145,80)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(150,85){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(135,80)(0.17,-0.12){104}{\line(1,0){0.17}}
\linethickness{0.3mm}
\multiput(125,70)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(125.03,69.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(125.1,68.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(125.23,68.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(125.41,68.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(125.63,67.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(125.9,67.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(126.21,66.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(126.56,66.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(126.94,66.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(127.36,65.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(127.8,65.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.26,65.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(128.75,65.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(129.24,65.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(129.75,65.01){\line(1,0){0.51}}
\multiput(130.25,65.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(130.76,65.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(131.25,65.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(131.74,65.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(132.2,65.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(132.64,65.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(133.06,66.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(133.44,66.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(133.79,66.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(134.1,67.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(134.37,67.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(134.59,68.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(134.77,68.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(134.9,68.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(134.97,69.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(125,70){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(155,80)(0.12,-0.24){42}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\put(160,80){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(158.75,78.75)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(135,70)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(142.5,77.5)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(143.75,65)(0.12,0.12){31}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(150,71.25)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(129.97,64.5)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(129.97,64.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.98,64)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(130.03,63.51)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.11,63.02)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(130.22,62.53)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(130.37,62.05)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(130.56,61.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(130.77,61.14)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(131.02,60.71)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(131.3,60.3)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(131.61,59.91)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(131.95,59.54)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(132.31,59.2)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(132.7,58.88)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(133.1,58.59)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(133.53,58.34)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(133.98,58.11)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(134.44,57.92)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(134.91,57.76)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(135.39,57.63)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(135.88,57.54)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(136.38,57.49)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(136.88,57.47)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(137.37,57.49)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(137.87,57.54)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.36,57.63)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(138.84,57.76)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(139.31,57.92)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(139.77,58.11)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(140.22,58.34)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(140.65,58.59)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(141.05,58.88)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(141.44,59.2)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(141.8,59.54)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(142.14,59.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(142.45,60.3)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(142.73,60.71)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(142.98,61.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(143.19,61.59)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(143.38,62.05)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(143.53,62.53)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(143.64,63.02)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(143.72,63.51)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(143.77,64)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(143.75,65)(0.03,-0.5){1}{\line(0,-1){0.5}}
}

\linethickness{0.3mm}
\put(136.25,50){\line(0,1){7.5}}
\linethickness{0.3mm}
\put(152.5,50){\line(0,1){17.5}}
\linethickness{0.3mm}
\put(160,50){\line(0,1){20}}
\put(58,72.5){\makebox(0,0)[cc]{$=\!(-1)^n$}}

\put(113,72.5){\makebox(0,0)[cc]{$\!=\!\!\!(-1)^{n+m}$}}

\put(10,94){\makebox(0,0)[cc]{$E$}}

\put(30,94){\makebox(0,0)[cc]{$F$}}

\put(45,94.5){\makebox(0,0)[cc]{$\Omega^1$}}

\put(12.5,47.5){\makebox(0,0)[cc]{$\Omega^{n+m+1}$}}

\put(34,47){\makebox(0,0)[cc]{$G$}}

\put(44,47){\makebox(0,0)[cc]{$H$}}

\put(27.5,81){\makebox(0,0)[cc]{$\phi$}}

\put(47,81){\makebox(0,0)[cc]{$\psi$}}
\end{picture}

==> (inline-2) <==
\begin{picture}(105,60)(-20,25)
\linethickness{0.3mm}
\put(20,75){\line(0,1){5}}
\linethickness{0.3mm}
\put(40,75){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(24.97,70.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(24.9,71.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.77,71.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.59,71.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(24.37,72.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(24.1,72.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(23.79,73.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(23.44,73.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(23.06,73.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(22.64,74.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(22.2,74.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(21.74,74.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(21.25,74.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(20.76,74.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(20.25,74.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(19.75,74.99){\line(1,0){0.51}}
\multiput(19.24,74.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(18.75,74.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(18.26,74.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.8,74.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(17.36,74.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(16.94,73.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(16.56,73.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(16.21,73.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(15.9,72.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(15.63,72.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(15.41,71.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(15.23,71.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(15.1,71.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(15.03,70.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(15,70)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(44.97,70.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(44.9,71.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.77,71.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.59,71.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.37,72.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(44.1,72.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(43.79,73.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(43.44,73.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(43.06,73.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(42.64,74.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(42.2,74.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(41.74,74.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(41.25,74.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(40.76,74.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(40.25,74.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(39.75,74.99){\line(1,0){0.51}}
\multiput(39.24,74.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.75,74.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(38.26,74.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(37.8,74.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(37.36,74.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(36.94,73.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(36.56,73.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(36.21,73.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(35.9,72.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(35.63,72.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(35.41,71.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(35.23,71.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(35.1,71.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(35.03,70.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(35,70)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(25,70)(0.12,-0.24){42}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\multiput(30,65)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(25,60)(0.12,0.25){10}{\line(0,1){0.25}}
\linethickness{0.3mm}
\multiput(15,60)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(15.03,59.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.1,58.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.23,58.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.41,58.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(15.63,57.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(15.9,57.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.21,56.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(16.56,56.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(16.94,56.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(17.36,55.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(17.8,55.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(18.26,55.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(18.75,55.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(19.24,55.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(19.75,55.01){\line(1,0){0.51}}
\multiput(20.25,55.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(20.76,55.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(21.25,55.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(21.74,55.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(22.2,55.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(22.64,55.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(23.06,56.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(23.44,56.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(23.79,56.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(24.1,57.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(24.37,57.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(24.59,58.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(24.77,58.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(24.9,58.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(24.97,59.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(15,60){\line(0,1){10}}
\linethickness{0.3mm}
\put(30,55){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(45,70)(0.12,-0.36){42}{\line(0,-1){0.36}}
\linethickness{0.3mm}
\multiput(34.97,50.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(34.9,51.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(34.77,51.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(34.59,51.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(34.37,52.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(34.1,52.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.79,53.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(33.44,53.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(33.06,53.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(32.64,54.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(32.2,54.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.74,54.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(31.25,54.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.76,54.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(30.25,54.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(29.75,54.99){\line(1,0){0.51}}
\multiput(29.24,54.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(28.75,54.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(28.26,54.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(27.8,54.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.36,54.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(26.94,53.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(26.56,53.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(26.21,53.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(25.9,52.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(25.63,52.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(25.41,51.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(25.23,51.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(25.1,51.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(25.03,50.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(25,50)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(54.97,50.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(54.9,51.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(54.77,51.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.59,51.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(54.37,52.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(54.1,52.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.79,53.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.44,53.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(53.06,53.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(52.64,54.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(52.2,54.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(51.74,54.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(51.25,54.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(50.76,54.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(50.25,54.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(49.75,54.99){\line(1,0){0.51}}
\multiput(49.24,54.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(48.75,54.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(48.26,54.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(47.8,54.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(47.36,54.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(46.94,53.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(46.56,53.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.21,53.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(45.9,52.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(45.63,52.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(45.41,51.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(45.23,51.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(45.1,51.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(45.03,50.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(45,50)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(35,50)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(25,40){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(35,40)(0.12,0.12){26}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(42.5,46.25)(0.12,0.18){21}{\line(0,1){0.18}}
\linethickness{0.3mm}
\put(55,25){\line(0,1){25}}
\linethickness{0.3mm}
\put(45,25){\line(0,1){15}}
\linethickness{0.3mm}
\put(20,35){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(25,40)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(25.03,39.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.1,38.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.23,38.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.41,38.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(25.63,37.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(25.9,37.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(26.21,36.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(26.56,36.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(26.94,36.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(27.36,35.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(27.8,35.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(28.26,35.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(28.75,35.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(29.24,35.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(29.75,35.01){\line(1,0){0.51}}
\multiput(30.25,35.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(30.76,35.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(31.25,35.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.74,35.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(32.2,35.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(32.64,35.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.06,36.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(33.44,36.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(33.79,36.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.1,37.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(34.37,37.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(34.59,38.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(34.77,38.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(34.9,38.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(34.97,39.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(20,35)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(20.03,34.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.1,33.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.23,33.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(20.41,33.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.63,32.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(20.9,32.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(21.21,31.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(21.56,31.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(21.94,31.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(22.36,30.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(22.8,30.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(23.26,30.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(23.75,30.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(24.24,30.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(24.75,30.01){\line(1,0){0.51}}
\multiput(25.25,30.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(25.76,30.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(26.25,30.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(26.74,30.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(27.2,30.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(27.64,30.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(28.06,31.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.44,31.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(28.79,31.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(29.1,32.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(29.37,32.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(29.59,33.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(29.77,33.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(29.9,33.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(29.97,34.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(25,25){\line(0,1){5}}
\linethickness{0.3mm}
\put(90,75){\line(0,1){5}}
\linethickness{0.3mm}
\put(115,75){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(94.97,70.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(94.9,71.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(94.77,71.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.59,71.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(94.37,72.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(94.1,72.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(93.79,73.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(93.44,73.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(93.06,73.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(92.64,74.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(92.2,74.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(91.74,74.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(91.25,74.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(90.76,74.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(90.25,74.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(89.75,74.99){\line(1,0){0.51}}
\multiput(89.24,74.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.75,74.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(88.26,74.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(87.8,74.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(87.36,74.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(86.94,73.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(86.56,73.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(86.21,73.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(85.9,72.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(85.63,72.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(85.41,71.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(85.23,71.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(85.1,71.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(85.03,70.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(85,70)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(95,65){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(80,60)(0.12,0.24){42}{\line(0,1){0.24}}
\linethickness{0.3mm}
\multiput(99.97,60.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(99.9,61.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.77,61.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.59,61.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.37,62.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.1,62.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.79,63.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(98.44,63.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(98.06,63.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(97.64,64.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(97.2,64.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(96.74,64.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(96.25,64.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(95.76,64.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(95.25,64.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(94.75,64.99){\line(1,0){0.51}}
\multiput(94.24,64.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(93.75,64.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(93.26,64.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(92.8,64.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(92.36,64.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(91.94,63.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(91.56,63.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(91.21,63.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(90.9,62.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(90.63,62.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(90.41,61.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(90.23,61.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(90.1,61.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(90.03,60.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(90,60)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(80,60)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(80.03,59.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.1,58.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.23,58.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.41,58.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.63,57.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(80.9,57.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.21,56.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(81.56,56.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.94,56.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(82.36,55.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(82.8,55.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(83.26,55.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(83.75,55.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(84.24,55.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(84.75,55.01){\line(1,0){0.51}}
\multiput(85.25,55.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(85.76,55.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(86.25,55.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.74,55.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(87.2,55.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.64,55.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(88.06,56.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(88.44,56.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(88.79,56.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(89.1,57.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(89.37,57.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(89.59,58.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(89.77,58.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(89.9,58.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.97,59.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(85,55)(0.12,-0.36){42}{\line(0,-1){0.36}}
\linethickness{0.3mm}
\put(100,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(119.97,70.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(119.9,71.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.77,71.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.59,71.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(119.37,72.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(119.1,72.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(118.79,73.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(118.44,73.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(118.06,73.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(117.64,74.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(117.2,74.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(116.74,74.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(116.25,74.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(115.76,74.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(115.25,74.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(114.75,74.99){\line(1,0){0.51}}
\multiput(114.24,74.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(113.75,74.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(113.26,74.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(112.8,74.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(112.36,74.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(111.94,73.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(111.56,73.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(111.21,73.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(110.9,72.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(110.63,72.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(110.41,71.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(110.23,71.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(110.1,71.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(110.03,70.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(110,70)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(120,65){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(124.97,60.51)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(124.9,61.01)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(124.77,61.5)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(124.59,61.97)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(124.37,62.43)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(124.1,62.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(123.79,63.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.44,63.62)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(123.06,63.95)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(122.64,64.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(122.2,64.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(121.74,64.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(121.25,64.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(120.76,64.94)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(120.25,64.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(119.75,64.99){\line(1,0){0.51}}
\multiput(119.24,64.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(118.75,64.84)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(118.26,64.69)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(117.8,64.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(117.36,64.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(116.94,63.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(116.56,63.62)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(116.21,63.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(115.9,62.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(115.63,62.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(115.41,61.97)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(115.23,61.5)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(115.1,61.01)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(115.03,60.51)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(115,60)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(105,60)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(105.03,59.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(105.1,58.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(105.23,58.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(105.41,58.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(105.63,57.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(105.9,57.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(106.21,56.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(106.56,56.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(106.94,56.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(107.36,55.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(107.8,55.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(108.26,55.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(108.75,55.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(109.24,55.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(109.75,55.01){\line(1,0){0.51}}
\multiput(110.25,55.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(110.76,55.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(111.25,55.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(111.74,55.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(112.2,55.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(112.64,55.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(113.06,56.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(113.44,56.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(113.79,56.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(114.1,57.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(114.37,57.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(114.59,58.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(114.77,58.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(114.9,58.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(114.97,59.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(105,60)(0.12,0.24){42}{\line(0,1){0.24}}
\linethickness{0.3mm}
\multiput(106.25,46.88)(0.12,0.26){31}{\line(0,1){0.26}}
\linethickness{0.3mm}
\multiput(120,25)(0.12,0.83){42}{\line(0,1){0.83}}
\linethickness{0.3mm}
\multiput(100,50)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(100,40)(0.12,0.14){31}{\line(0,1){0.14}}
\linethickness{0.3mm}
\multiput(90,40)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(90.03,39.49)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(90.1,38.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(90.23,38.5)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(90.41,38.03)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(90.63,37.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(90.9,37.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(91.21,36.74)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(91.56,36.38)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(91.94,36.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(92.36,35.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(92.8,35.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.26,35.31)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(93.75,35.16)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(94.24,35.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\put(94.75,35.01){\line(1,0){0.51}}
\multiput(95.25,35.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(95.76,35.06)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(96.25,35.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(96.74,35.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(97.2,35.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(97.64,35.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(98.06,36.05)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(98.44,36.38)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(98.79,36.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(99.1,37.14)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(99.37,37.57)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(99.59,38.03)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(99.77,38.5)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(99.9,38.99)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(99.97,39.49)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(95,25){\line(0,1){10}}
\linethickness{0.3mm}
\put(110,25){\line(0,1){15}}
\put(70,55){\makebox(0,0)[cc]{$=$}}

\put(142,55){\makebox(0,0)[cc]{$(-1)^{|\psi|\,|\kappa|}$}}

\put(25,77){\makebox(0,0)[cc]{$\phi$}}

\put(95,77){\makebox(0,0)[cc]{$\phi$}}

\put(45,77){\makebox(0,0)[cc]{$\kappa$}}

\put(120,75){\makebox(0,0)[cc]{}}

\put(120,77){\makebox(0,0)[cc]{$\kappa$}}

\put(35,57){\makebox(0,0)[cc]{$\psi$}}

\put(55,57){\makebox(0,0)[cc]{$\tau$}}

\put(100,67){\makebox(0,0)[cc]{$\psi$}}

\put(125,67){\makebox(0,0)[cc]{$\tau$}}

\put(90,55){\makebox(0,0)[cc]{$\wedge$}}

\put(100,35){\makebox(0,0)[cc]{$\wedge$}}

\put(115,55){\makebox(0,0)[cc]{$\wedge$}}

\put(35,35){\makebox(0,0)[cc]{$\wedge$}}

\put(30,30){\makebox(0,0)[cc]{$\wedge$}}

\put(15,50){\makebox(0,0)[cc]{$\wedge$}}

\end{picture}
